Beyond DER: Speaker Counting in Crowded End-to-End Diarization

Speaker diarization must solve two problems: counting how many speakers are present in a given conversation, and assigning speech to each one. This becomes harder in crowded conversations with five or more speakers. We evaluate how end-to-end neural diarization models count speakers, and find systematic under-counting in crowded recordings. The standard diarization error rate (DER) hides this failure, because it is duration-weighted and barely penalizes the dropped, low-activity speakers. We therefore also report the Jaccard error rate (JER) and explicit counting metrics. We propose a gated loss that couples speaker existence with frame activity. This loss can be computed in two ways, duration-weighted or speaker-weighted, and the speaker-weighted variant, used as a regularizer, reduces the under-count. On real-world crowded recordings our method clearly improves the counting metrics, lowering JER by about 6% relative and DER by about 9% relative, while leaving sparse recordings unharmed.

==> svg-inkscape/fig_counting_accuracy_ns1-8_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_counting_accuracy_ns1-8_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{345bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65217391)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_counting_accuracy_ns1-8_svg-tex.pdf}}%
    \put(0.11304348,0.09565217){\color[rgb]{0.23529412,0.23529412,0.22352941}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_counting_accuracy_ns1-8_svg-tex.pdf}}%
    \put(0.11304348,0.17217391){\color[rgb]{0.23529412,0.23529412,0.22352941}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_counting_accuracy_ns1-8_svg-tex.pdf}}%
    \put(0.11304348,0.24869564){\color[rgb]{0.23529412,0.23529412,0.22352941}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_counting_accuracy_ns1-8_svg-tex.pdf}}%
    \put(0.11304348,0.3252174){\color[rgb]{0.23529412,0.23529412,0.22352941}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_counting_accuracy_ns1-8_svg-tex.pdf}}%
    \put(0.11304348,0.40152173){\color[rgb]{0.23529412,0.23529412,0.22352941}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_counting_accuracy_ns1-8_svg-tex.pdf}}%
    \put(0.11304348,0.47804348){\color[rgb]{0.23529412,0.23529412,0.22352941}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0.16804348,0.06521739){\color[rgb]{0.23529412,0.23529412,0.22352941}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.27652173,0.06521739){\color[rgb]{0.23529412,0.23529412,0.22352941}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.38500001,0.06521739){\color[rgb]{0.23529412,0.23529412,0.22352941}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.49347826,0.06521739){\color[rgb]{0.23529412,0.23529412,0.22352941}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.60217391,0.06521739){\color[rgb]{0.23529412,0.23529412,0.22352941}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.71065216,0.06521739){\color[rgb]{0.23529412,0.23529412,0.22352941}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.81913041,0.06521739){\color[rgb]{0.23529412,0.23529412,0.22352941}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0.92760872,0.06521739){\color[rgb]{0.23529412,0.23529412,0.22352941}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_counting_accuracy_ns1-8_svg-tex.pdf}}%
    \put(0.54782609,0.02608696){\color[rgb]{0.23529412,0.23529412,0.22352941}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}True Number of Speakers\end{tabular}}}}%
    \put(0.03695652,0.31086957){\color[rgb]{0.23529412,0.23529412,0.22352941}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Counting accuracy (\%)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_counting_accuracy_ns1-8_svg-tex.pdf}}%
    \put(0.23521738,0.59021739){\color[rgb]{0.23529412,0.23529412,0.22352941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EEND-TA (NAR)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig_counting_accuracy_ns1-8_svg-tex.pdf}}%
    \put(0.68043478,0.59021739){\color[rgb]{0.23529412,0.23529412,0.22352941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EEND-EDA (AR)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig_counting_accuracy_ns1-8_svg-tex.pdf}}%
    \put(0.28978262,0.54673913){\color[rgb]{0.23529412,0.23529412,0.22352941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}exact-count\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig_counting_accuracy_ns1-8_svg-tex.pdf}}%
    \put(0.70304346,0.54673913){\color[rgb]{0.23529412,0.23529412,0.22352941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}within ±1\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/fig_der_jer_eda_ta_ns1-8_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_der_jer_eda_ta_ns1-8_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.664)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_der_jer_eda_ta_ns1-8_svg-tex.pdf}}%
    \put(0.104,0.072){\color[rgb]{0.23529412,0.23529412,0.22352941}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_der_jer_eda_ta_ns1-8_svg-tex.pdf}}%
    \put(0.104,0.14979999){\color[rgb]{0.23529412,0.23529412,0.22352941}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_der_jer_eda_ta_ns1-8_svg-tex.pdf}}%
    \put(0.104,0.22760001){\color[rgb]{0.23529412,0.23529412,0.22352941}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_der_jer_eda_ta_ns1-8_svg-tex.pdf}}%
    \put(0.104,0.30539999){\color[rgb]{0.23529412,0.23529412,0.22352941}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_der_jer_eda_ta_ns1-8_svg-tex.pdf}}%
    \put(0.104,0.38320001){\color[rgb]{0.23529412,0.23529412,0.22352941}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_der_jer_eda_ta_ns1-8_svg-tex.pdf}}%
    \put(0.104,0.461){\color[rgb]{0.23529412,0.23529412,0.22352941}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0.1728,0.044){\color[rgb]{0.23529412,0.23529412,0.22352941}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.27820001,0.044){\color[rgb]{0.23529412,0.23529412,0.22352941}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.38379999,0.044){\color[rgb]{0.23529412,0.23529412,0.22352941}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.48920001,0.044){\color[rgb]{0.23529412,0.23529412,0.22352941}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.59479999,0.044){\color[rgb]{0.23529412,0.23529412,0.22352941}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.70020001,0.044){\color[rgb]{0.23529412,0.23529412,0.22352941}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.80579999,0.044){\color[rgb]{0.23529412,0.23529412,0.22352941}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0.91120001,0.044){\color[rgb]{0.23529412,0.23529412,0.22352941}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_der_jer_eda_ta_ns1-8_svg-tex.pdf}}%
    \put(0.542,0.016){\color[rgb]{0.23529412,0.23529412,0.22352941}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}True Number of Speakers\end{tabular}}}}%
    \put(0.036,0.294){\color[rgb]{0.23529412,0.23529412,0.22352941}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Error rate (\%)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_der_jer_eda_ta_ns1-8_svg-tex.pdf}}%
    \put(0.184,0.615){\color[rgb]{0.23529412,0.23529412,0.22352941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EEND-TA (DER)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig_der_jer_eda_ta_ns1-8_svg-tex.pdf}}%
    \put(0.704,0.615){\color[rgb]{0.23529412,0.23529412,0.22352941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EEND-TA (JER)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig_der_jer_eda_ta_ns1-8_svg-tex.pdf}}%
    \put(0.184,0.563){\color[rgb]{0.23529412,0.23529412,0.22352941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EEND-EDA (DER)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig_der_jer_eda_ta_ns1-8_svg-tex.pdf}}%
    \put(0.704,0.563){\color[rgb]{0.23529412,0.23529412,0.22352941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EEND-EDA (JER)\end{tabular}}}}%
  \end{picture}%
\endgroup%

